Manifolds.jl: An Extensible Julia Framework for Data Analysis on Manifolds

We present the Julia package Manifolds$.$jl, providing a fast and easy-to-use library of Riemannian manifolds and Lie groups. This package enables working with data defined on a Riemannian manifold, such as the circle, the sphere, symmetric positive definite matrices, or one of the models for hyperbolic spaces. We introduce a common interface, available in ManifoldsBase$.$jl, with which new manifolds, applications, and algorithms can be implemented. We demonstrate the utility of Manifolds$.$jl using B\'ezier splines, an optimization task on manifolds, and principal component analysis on nonlinear data. In a benchmark, Manifolds$.$jl outperforms all comparable packages for low-dimensional manifolds in speed; over Python and Matlab packages, the improvement is often several orders of magnitude, while over C/C++ packages, the improvement is two-fold. For high-dimensional manifolds, it outperforms all packages except for Tensorflow-Riemopt, which is specifically tailored for high-dimensional manifolds.

==> pic/accuracy-plots/accuracy_plots_Hn.tex <==
\documentclass[tikz, a4paper, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-hyperbolic-by-dim.data}\ManHnDistAcc
\pgfplotstableread[col sep=tab]{exp-hyperbolic-by-dim.data}\ManHnExpAcc
\pgfplotstableread[col sep=tab]{log-hyperbolic-by-dim.data}\ManHnLogAcc

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxacc/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue, very thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, very thick}}
\tikzset{manifolds/.style={TolVibrantTeal, very thick}}
\tikzset{manopt/.style={TolMutedGreen, very thick}}
\tikzset{pymanopt/.style={TolMutedOlive, very thick}}
\tikzset{riemopt/.style={TolMutedSand, very thick}}
\tikzset{roptlib/.style={TolMutedRose, very thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}

\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            log origin=infty,
            xlabel=dimension $n$,
            ylabel={mean absolute error},
            xmode=log,ymode=log,
            xmin=2, xmax=1048576,
            width=.41\textwidth,
            ylabel shift = -1em,
            ymin=1e-17, ymax=5e3,
        ]
            \nextgroupplot[title=distance]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManHnDistAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManHnDistAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManHnDistAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManHnDistAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManHnDistAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManHnDistAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManHnDistAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManHnDistAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManHnDistAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManHnDistAcc;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManHnExpAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManHnExpAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManHnExpAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManHnExpAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManHnExpAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManHnExpAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManHnExpAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManHnExpAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManHnExpAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManHnExpAcc;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManHnExpAcc;
            \nextgroupplot[title=logarithmic map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManHnLogAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManHnLogAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManHnLogAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManHnLogAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManHnLogAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManHnLogAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManHnLogAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManHnLogAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManHnLogAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManHnLogAcc;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
        ] at (current bounding box.north) {
%        &&&&&
        {Accuracy on $\mathbb H^n$}
        \\
        };
    \end{tikzpicture}
\end{document}

==> pic/accuracy-plots/accuracy_plots_Rn.tex <==
\documentclass[tikz, a4paper, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepackage[autoload=true, theme=default-plain]{jlcode}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-euclidean-by-dim.data}\ManRnDistAcc
\pgfplotstableread[col sep=tab]{exp-euclidean-by-dim.data}\ManRnExpAcc
\pgfplotstableread[col sep=tab]{log-euclidean-by-dim.data}\ManRnLogAcc

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{geomstats/.style={draw=TolMutedBlue, very thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, very thick}}
\tikzset{manifolds/.style={TolVibrantTeal, very thick}}
\tikzset{manopt/.style={TolMutedGreen, very thick}}
\tikzset{maxacc/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{pymanopt/.style={TolMutedOlive, very thick}}
\tikzset{riemopt/.style={TolMutedSand, very thick}}
\tikzset{roptlib/.style={TolMutedRose, very thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            xlabel=dimension $n$,
            ylabel={mean absolute error},
            log origin=infty,
            xmode=log,ymode=log,
            xmin=2, xmax=1048576,
            width=.41\textwidth,
            ylabel shift = -1em,
            ymin=1e-17, ymax=1e-10,
            ]
            \nextgroupplot[title=distance]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManRnDistAcc;
            \addplot[geomstats, autograd] table [x=dim, y=geomstats_autograd] \ManRnDistAcc;
            \label{plots:rn:gsa}
            \addplot[geomstats, numpy] table [x=dim, y=geomstats_numpy] \ManRnDistAcc;
            \label{plots:rn:gsn}
            \addplot[geomstats, pytorch] table [x=dim, y=geomstats_pytorch] \ManRnDistAcc;
            \label{plots:rn:gsp}
            \addplot[geomstats, tensorflow] table [x=dim, y=geomstats_tensorflow] \ManRnDistAcc;
            \label{plots:rn:gst}
            \addplot[geoopt] table [x=dim, y=geoopt] \ManRnDistAcc;
            \addplot[manifolds] table [x=dim, y=manifolds] \ManRnDistAcc;
            \label{plots:rn:mlj}
            \addplot[manopt] table [x=dim, y=manopt] \ManRnDistAcc;
            \label{plots:rn:man}
            \addplot[pymanopt] table [x=dim, y=pymanopt] \ManRnDistAcc;
            \label{plots:rn:pym}
            \addplot[riemopt] table [x=dim, y=riemopt] \ManRnDistAcc;
            \label{plots:rn:rie}
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManRnExpAcc;
            \addplot[geomstats, autograd] table [x=dim, y index=1] \ManRnExpAcc;
            \addplot[geomstats, numpy] table [x=dim, y=geomstats_numpy] \ManRnExpAcc;
            \addplot[geomstats, pytorch] table [x=dim, y=geomstats_pytorch] \ManRnExpAcc;
            \addplot[geomstats, tensorflow] table [x=dim, y=geomstats_tensorflow] \ManRnExpAcc;
            \addplot[geoopt] table [x=dim, y=geoopt] \ManRnExpAcc;
            \label{plots:rn:geo}
            \addplot[manifolds] table [x=dim, y=manifolds] \ManRnExpAcc;
            \addplot[manopt] table [x=dim, y=manopt] \ManRnExpAcc;
            \addplot[pymanopt] table [x=dim, y=pymanopt] \ManRnExpAcc;
            \addplot[riemopt] table [x=dim, y=riemopt] \ManRnExpAcc;
            \addplot[roptlib] table [x=dim, y=roptlib] \ManRnExpAcc;
            \label{plots:rn:rop}
            \nextgroupplot[title=logarithmic map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManRnLogAcc;
            \addplot[geomstats, autograd] table [x=dim, y index=1] \ManRnLogAcc;
            \addplot[geomstats, numpy] table [x=dim, y=geomstats_numpy] \ManRnLogAcc;
            \addplot[geomstats, pytorch] table [x=dim, y=geomstats_pytorch] \ManRnLogAcc;
            \addplot[geomstats, tensorflow] table [x=dim, y=geomstats_tensorflow] \ManRnLogAcc;
            \addplot[geoopt] table [x=dim, y=geoopt] \ManRnLogAcc;
            \addplot[manifolds] table [x=dim, y=manifolds] \ManRnLogAcc;
            \addplot[manopt] table [x=dim, y=manopt] \ManRnLogAcc;
            \addplot[pymanopt] table [x=dim, y=pymanopt] \ManRnLogAcc;
            \addplot[riemopt] table [x=dim, y=riemopt] \ManRnLogAcc;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
            nodes={align=left, text width=1.25cm},
        ] at (current bounding box.north) {
        &&\ref{plots:rn:gsa}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (Autograd)}}& [5pt]
        \ref{plots:rn:gsn}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (NumPy)}}&[5pt]
        \ref{plots:rn:gsp}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (PyTorch)}}&[5pt]
        \ref{plots:rn:gst}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (Tensorflow)}}&[5pt]
        \ref{plots:rn:geo}& {\hspace*{-.6cm}\small Geoopt}&[5pt]\\
        &&\ref{plots:rn:mlj}& {\hspace*{-.6cm}\small Manifolds.jl} & [5pt]
        \ref{plots:rn:man}& {\hspace*{-.6cm}\small Manopt}&[5pt]
        \ref{plots:rn:pym}& {\hspace*{-.6cm}\small pymanopt}&[5pt]
        \ref{plots:rn:rie}& {\hspace*{-.6cm}\small Riemopt}&[5pt]
        \ref{plots:rn:rop}& {\hspace*{-.6cm}\small ROPTLIB}&[5pt]\\
        &&&&&&\hspace{-.3cm}Accuracy &\hspace*{-.3cm}on $\mathbb R^n$\\
        };
    \end{tikzpicture}
\end{document}

==> pic/accuracy-plots/accuracy_plots_Sn.tex <==
\documentclass[tikz, a4paper, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-sphere-by-dim.data}\ManSnDistAcc
\pgfplotstableread[col sep=tab]{exp-sphere-by-dim.data}\ManSnExpAcc
\pgfplotstableread[col sep=tab]{log-sphere-by-dim.data}\ManSnLogAcc

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxacc/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue,thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, thick}}
\tikzset{manifolds/.style={TolVibrantTeal, thick}}
\tikzset{manopt/.style={TolMutedGreen, thick}}
\tikzset{pymanopt/.style={TolMutedOlive, thick}}
\tikzset{riemopt/.style={TolMutedSand, thick}}
\tikzset{roptlib/.style={TolMutedRose, thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            log origin=infty,
            xlabel=dimension $n$,
            ylabel={mean absolute error},
            xmode=log,ymode=log,
            xmin=2, xmax=1048576,
            width=.41\textwidth,
            ylabel shift = -1em,
            ymin=1e-17, ymax=5e-2,
        ]
            \nextgroupplot[title=distance]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManSnDistAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSnDistAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSnDistAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSnDistAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSnDistAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSnDistAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSnDistAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManSnDistAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSnDistAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSnDistAcc;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManSnExpAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSnExpAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSnExpAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSnExpAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSnExpAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSnExpAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSnExpAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManSnExpAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSnExpAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSnExpAcc;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSnExpAcc;
            \nextgroupplot[title=logarithmic map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManSnLogAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSnLogAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSnLogAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSnLogAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSnLogAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSnLogAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSnLogAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManSnLogAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSnLogAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSnLogAcc;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
        ] at (current bounding box.north) {
%        &&&&&
        {Accuracy on $\mathbb S^n$}
        \\
        };
    \end{tikzpicture}
\end{document}

==> pic/accuracy-plots/accuracy_plots_power.tex <==
\documentclass[tikz, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-power-by-dim.data}\ManPowDistAcc
\pgfplotstableread[col sep=tab]{exp-power-by-dim.data}\ManPowExpAcc
\pgfplotstableread[col sep=tab]{log-power-by-dim.data}\ManPowLogAcc

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxacc/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue,thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, thick}}
\tikzset{manifolds/.style={TolVibrantTeal, thick}}
\tikzset{manopt/.style={TolMutedGreen, thick}}
\tikzset{pymanopt/.style={TolMutedOlive, thick}}
\tikzset{riemopt/.style={TolMutedSand, thick}}
\tikzset{roptlib/.style={TolMutedRose, thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            xlabel=dimension $n$,
            ylabel={mean absolute error},
            log origin=infty,
            xmode=log,ymode=log,
            xtick = {2,3,4,8,16,32},
            xticklabels = {$2$, $3$, $4$, $8$, $16$,$32$},
            xmin=1.9, xmax=35,
            width=.41\textwidth,
            ylabel shift = -.7em,
            ymin=2e-17, ymax=1e-3,
        ]
            \nextgroupplot[title=distance]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManPowDistAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManPowDistAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManPowDistAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManPowDistAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManPowDistAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManPowDistAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManPowDistAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManPowDistAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManPowDistAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManPowDistAcc;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManPowExpAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManPowExpAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManPowExpAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManPowExpAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManPowExpAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManPowExpAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManPowExpAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManPowExpAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManPowExpAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManPowExpAcc;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManPowExpAcc;
            \nextgroupplot[title=logarithmic map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManPowLogAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManPowLogAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManPowLogAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManPowLogAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManPowLogAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManPowLogAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManPowLogAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManPowLogAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManPowLogAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManPowLogAcc;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
        ] at (current bounding box.north) {
        {Accuracy on $(\mathcal P(n))^{128\times 128}$} \\
        };
    \end{tikzpicture}
\end{document}

==> pic/accuracy-plots/accuracy_plots_rotations.tex <==
\documentclass[tikz, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.9}

\pgfplotstableread[col sep=tab]{distance-rotations-by-dim.data}\ManSODistAcc
\pgfplotstableread[col sep=tab]{exp-rotations-by-dim.data}\ManSOExpAcc
\pgfplotstableread[col sep=tab]{log-rotations-by-dim.data}\ManSOLogAcc

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxacc/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue,thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, thick}}
\tikzset{manifolds/.style={TolVibrantTeal, thick}}
\tikzset{manopt/.style={TolMutedGreen, thick}}
\tikzset{pymanopt/.style={TolMutedOlive, thick}}
\tikzset{riemopt/.style={TolMutedSand, thick}}
\tikzset{roptlib/.style={TolMutedRose, thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            log origin=infty,
            log origin=infty,
            xlabel=dimension $n$,
            ylabel={mean absolute error},
            xmode=log,ymode=log,
            xtick = {2,3,4,8,16,32},
            xticklabels = {$2$, $3$, $4$, $8$, $16$,$32$},
            xmin=1.9, xmax=35,
            width=.41\textwidth,
            ylabel shift = -1em,
            ymin=1e-17, ymax=1e-3,
        ]
            \nextgroupplot[title=distance]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManSODistAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSODistAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSODistAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSODistAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSODistAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSODistAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSODistAcc;
            \label{plots:son:mlj}
            \addplot[manopt] table [x index=0, y=manopt] \ManSODistAcc;
            \label{plots:son:man}
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSODistAcc;
            \label{plots:son:pym}
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSODistAcc;
            \label{plots:son:rie}
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSODistAcc;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManSOExpAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSOExpAcc;
            \label{plots:son:gsa}
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSOExpAcc;
            \label{plots:son:gsn}
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSOExpAcc;
            \label{plots:son:gsp}
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSOExpAcc;
            \label{plots:son:gst}
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSOExpAcc;
            %\label{plots:son:geo}
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSOExpAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManSOExpAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSOExpAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSOExpAcc;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSOExpAcc;
            \label{plots:son:rop}
            \nextgroupplot[title=logarithmic map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManSOLogAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSOLogAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSOLogAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSOLogAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSOLogAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSOLogAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSOLogAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManSOLogAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSOLogAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSOLogAcc;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSOLogAcc;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
            nodes={align=left, text width=1.25cm},
        ] at (current bounding box.north) {
        &&\ref{plots:son:gsa}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (Autograd)}}& [5pt]
        \ref{plots:son:gsn}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (NumPy)}}&[5pt]
        \ref{plots:son:gsp}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (PyTorch)}}&[5pt]
        \ref{plots:son:gst}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (Tensorflow)}}&[5pt]
        % for completeness in the full file, warning here.
        \ref{plots:rn:geo}& {\hspace*{-.6cm}\small Geoopt}&[5pt]
        \\
        &&\ref{plots:son:mlj}& {\hspace*{-.6cm}\small Manifolds.jl} & [5pt]
        \ref{plots:son:man}& {\hspace*{-.6cm}\small Manopt}&[5pt]
        \ref{plots:son:pym}& {\hspace*{-.6cm}\small pymanopt}&[5pt]
        \ref{plots:son:rie}& {\hspace*{-.6cm}\small Riemopt}&[5pt]
        % for completeness in the full file, warning here.
        \ref{plots:rn:rop}& {\hspace*{-.6cm}\small ROPTLIB}&[5pt]\\
        &&&&&&\hspace{-.6cm}Accuracy &\hspace*{-.5cm}on $\mathrm{SO}(n)$\\
        };
    \end{tikzpicture}
\end{document}

==> pic/accuracy-plots/accuracy_plots_spd.tex <==
\documentclass[tikz, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-spd-by-dim.data}\ManSPDDistAcc
\pgfplotstableread[col sep=tab]{exp-spd-by-dim.data}\ManSPDExpAcc
\pgfplotstableread[col sep=tab]{log-spd-by-dim.data}\ManSPDLogAcc

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxacc/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue,thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, thick}}
\tikzset{manifolds/.style={TolVibrantTeal, thick}}
\tikzset{manopt/.style={TolMutedGreen, thick}}
\tikzset{pymanopt/.style={TolMutedOlive, thick}}
\tikzset{riemopt/.style={TolMutedSand, thick}}
\tikzset{roptlib/.style={TolMutedRose, thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            xlabel=dimension $n$,
            ylabel={mean absolute error},
            log origin=infty,
            xmode=log,ymode=log,
            xtick = {2,3,4,8,16,32},
            xticklabels = {$2$, $3$, $4$, $8$, $16$,$32$},
            xmin=1.9, xmax=35,
            ymin=1e-17, ymax=5e-6,
            width=.41\textwidth,
            ylabel shift = -1em,
        ]
            \nextgroupplot[title=distance]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManSPDDistAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSPDDistAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSPDDistAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSPDDistAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSPDDistAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSPDDistAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSPDDistAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManSPDDistAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSPDDistAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSPDDistAcc;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManSPDExpAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSPDExpAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSPDExpAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSPDExpAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSPDExpAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSPDExpAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSPDExpAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManSPDExpAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSPDExpAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSPDExpAcc;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSPDExpAcc;
            \nextgroupplot[title=logarithmic map]
            \addplot[maxacc] table [x=dim, y=maxacc] \ManSPDLogAcc;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSPDLogAcc;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSPDLogAcc;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSPDLogAcc;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSPDLogAcc;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSPDLogAcc;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSPDLogAcc;
            \addplot[manopt] table [x index=0, y=manopt] \ManSPDLogAcc;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSPDLogAcc;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSPDLogAcc;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
        ] at (current bounding box.north) {
        {Accuracy on $\mathcal P(n)$} \\
        };
    \end{tikzpicture}
\end{document}

==> pic/benchmark-plots/benchmark_plots_Hn.tex <==
\documentclass[tikz, a4paper, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-hyperbolic-by-dim.data}\ManHnDist
\pgfplotstableread[col sep=tab]{exp-hyperbolic-by-dim.data}\ManHnExp
\pgfplotstableread[col sep=tab]{log-hyperbolic-by-dim.data}\ManHnLog

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxtime/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue, very thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, very thick}}
\tikzset{manifolds/.style={TolVibrantTeal, very thick}}
\tikzset{manopt/.style={TolMutedGreen, very thick}}
\tikzset{pymanopt/.style={TolMutedOlive, very thick}}
\tikzset{riemopt/.style={TolMutedSand, very thick}}
\tikzset{roptlib/.style={TolMutedRose, very thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}

\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            log origin=infty,
            xlabel=dimension $n$,
            ylabel={time [$\mu$s]},
            xmode=log,ymode=log,
            xmin=2, xmax=1048576,
            width=.41\textwidth,
            ylabel shift = -1em,
            ymin=8e-3, ymax=1e7,
        ]
            \nextgroupplot[title=distance]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManHnDist;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManHnDist;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManHnDist;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManHnDist;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManHnDist;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManHnDist;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManHnDist;
            \addplot[manopt] table [x index=0, y=manopt] \ManHnDist;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManHnDist;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManHnDist;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManHnExp;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManHnExp;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManHnExp;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManHnExp;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManHnExp;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManHnExp;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManHnExp;
            \addplot[manopt] table [x index=0, y=manopt] \ManHnExp;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManHnExp;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManHnExp;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManHnExp;
            \nextgroupplot[title=logarithmic map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManHnLog;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManHnLog;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManHnLog;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManHnLog;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManHnLog;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManHnLog;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManHnLog;
            \addplot[manopt] table [x index=0, y=manopt] \ManHnLog;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManHnLog;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManHnLog;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
        ] at (current bounding box.north) {
%        &&&&&
        {Benchmarks on $\mathbb H^n$}
        \\
        };
    \end{tikzpicture}
\end{document}

==> pic/benchmark-plots/benchmark_plots_Rn.tex <==
\documentclass[tikz, a4paper, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepackage[autoload=true, theme=default-plain]{jlcode}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-euclidean-by-dim.data}\ManRnDist
\pgfplotstableread[col sep=tab]{exp-euclidean-by-dim.data}\ManRnExp
\pgfplotstableread[col sep=tab]{log-euclidean-by-dim.data}\ManRnLog

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{geomstats/.style={draw=TolMutedBlue, very thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, very thick}}
\tikzset{manifolds/.style={TolVibrantTeal, very thick}}
\tikzset{manopt/.style={TolMutedGreen, very thick}}
\tikzset{maxtime/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{pymanopt/.style={TolMutedOlive, very thick}}
\tikzset{riemopt/.style={TolMutedSand, very thick}}
\tikzset{roptlib/.style={TolMutedRose, very thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            xlabel=dimension $n$,
            ylabel={time [$\mu$s]},
            log origin=infty,
            xmode=log,ymode=log,
            xmin=2, xmax=1048576,
            width=.41\textwidth,
            ylabel shift = -1em,
            ymin=6e-4, ymax=5e3,
            ]
            \nextgroupplot[title=distance]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManRnDist;
            \addplot[geomstats, autograd] table [x=dim, y=geomstats_autograd] \ManRnDist;
            \label{plots:rn:gsa}
            \addplot[geomstats, numpy] table [x=dim, y=geomstats_numpy] \ManRnDist;
            \label{plots:rn:gsn}
            \addplot[geomstats, pytorch] table [x=dim, y=geomstats_pytorch] \ManRnDist;
            \label{plots:rn:gsp}
            \addplot[geomstats, tensorflow] table [x=dim, y=geomstats_tensorflow] \ManRnDist;
            \label{plots:rn:gst}
            \addplot[geoopt] table [x=dim, y=geoopt] \ManRnDist;
            \addplot[manifolds] table [x=dim, y=manifolds] \ManRnDist;
            \label{plots:rn:mlj}
            \addplot[manopt] table [x=dim, y=manopt] \ManRnDist;
            \label{plots:rn:man}
            \addplot[pymanopt] table [x=dim, y=pymanopt] \ManRnDist;
            \label{plots:rn:pym}
            \addplot[riemopt] table [x=dim, y=riemopt] \ManRnDist;
            \label{plots:rn:rie}
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManRnExp;
            \addplot[geomstats, autograd] table [x=dim, y index=1] \ManRnExp;
            \addplot[geomstats, numpy] table [x=dim, y=geomstats_numpy] \ManRnExp;
            \addplot[geomstats, pytorch] table [x=dim, y=geomstats_pytorch] \ManRnExp;
            \addplot[geomstats, tensorflow] table [x=dim, y=geomstats_tensorflow] \ManRnExp;
            \addplot[geoopt] table [x=dim, y=geoopt] \ManRnExp;
            \label{plots:rn:geo}
            \addplot[manifolds] table [x=dim, y=manifolds] \ManRnExp;
            \addplot[manopt] table [x=dim, y=manopt] \ManRnExp;
            \addplot[pymanopt] table [x=dim, y=pymanopt] \ManRnExp;
            \addplot[riemopt] table [x=dim, y=riemopt] \ManRnExp;
            \addplot[roptlib] table [x=dim, y=roptlib] \ManRnExp;
            \label{plots:rn:rop}
            \nextgroupplot[title=logarithmic map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManRnLog;
            \addplot[geomstats, autograd] table [x=dim, y index=1] \ManRnLog;
            \addplot[geomstats, numpy] table [x=dim, y=geomstats_numpy] \ManRnLog;
            \addplot[geomstats, pytorch] table [x=dim, y=geomstats_pytorch] \ManRnLog;
            \addplot[geomstats, tensorflow] table [x=dim, y=geomstats_tensorflow] \ManRnLog;
            \addplot[geoopt] table [x=dim, y=geoopt] \ManRnLog;
            \addplot[manifolds] table [x=dim, y=manifolds] \ManRnLog;
            \addplot[manopt] table [x=dim, y=manopt] \ManRnLog;
            \addplot[pymanopt] table [x=dim, y=pymanopt] \ManRnLog;
            \addplot[riemopt] table [x=dim, y=riemopt] \ManRnLog;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
            nodes={align=left, text width=1.25cm},
        ] at (current bounding box.north) {
        &&\ref{plots:rn:gsa}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (Autograd)}}& [5pt]
        \ref{plots:rn:gsn}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (NumPy)}}&[5pt]
        \ref{plots:rn:gsp}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (PyTorch)}}&[5pt]
        \ref{plots:rn:gst}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (Tensorflow)}}&[5pt]
        \ref{plots:rn:geo}& {\hspace*{-.6cm}\small Geoopt}&[5pt]\\
        &&\ref{plots:rn:mlj}& {\hspace*{-.6cm}\small Manifolds.jl} & [5pt]
        \ref{plots:rn:man}& {\hspace*{-.6cm}\small Manopt}&[5pt]
        \ref{plots:rn:pym}& {\hspace*{-.6cm}\small pymanopt}&[5pt]
        \ref{plots:rn:rie}& {\hspace*{-.6cm}\small Riemopt}&[5pt]
        \ref{plots:rn:rop}& {\hspace*{-.6cm}\small ROPTLIB}&[5pt]\\
        &&&&&&&\hspace{-.7cm}Benchmark &\hspace*{-.6cm}on $\mathbb R^n$\\
        };
    \end{tikzpicture}
\end{document}

==> pic/benchmark-plots/benchmark_plots_Sn.tex <==
\documentclass[tikz, a4paper, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-sphere-by-dim.data}\ManSnDist
\pgfplotstableread[col sep=tab]{exp-sphere-by-dim.data}\ManSnExp
\pgfplotstableread[col sep=tab]{log-sphere-by-dim.data}\ManSnLog

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxtime/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue,thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, thick}}
\tikzset{manifolds/.style={TolVibrantTeal, thick}}
\tikzset{manopt/.style={TolMutedGreen, thick}}
\tikzset{pymanopt/.style={TolMutedOlive, thick}}
\tikzset{riemopt/.style={TolMutedSand, thick}}
\tikzset{roptlib/.style={TolMutedRose, thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            log origin=infty,
            xlabel=dimension $n$,
            ylabel={time [$\mu$s]},
            xmode=log,ymode=log,
            xmin=2, xmax=1048576,
            width=.41\textwidth,
            ylabel shift = -1em,
            ymin=2e-3, ymax=1.8e5,
        ]
            \nextgroupplot[title=distance]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManSnDist;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSnDist;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSnDist;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSnDist;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSnDist;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSnDist;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSnDist;
            \addplot[manopt] table [x index=0, y=manopt] \ManSnDist;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSnDist;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSnDist;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManSnExp;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSnExp;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSnExp;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSnExp;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSnExp;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSnExp;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSnExp;
            \addplot[manopt] table [x index=0, y=manopt] \ManSnExp;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSnExp;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSnExp;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSnExp;
            \nextgroupplot[title=logarithmic map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManSnLog;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSnLog;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSnLog;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSnLog;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSnLog;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSnLog;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSnLog;
            \addplot[manopt] table [x index=0, y=manopt] \ManSnLog;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSnLog;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSnLog;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
        ] at (current bounding box.north) {
%        &&&&&
        {Benchmarks on $\mathbb S^n$}
        \\
        };
    \end{tikzpicture}
\end{document}

==> pic/benchmark-plots/benchmark_plots_power.tex <==
\documentclass[tikz, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-power-by-dim.data}\ManPowDist
\pgfplotstableread[col sep=tab]{exp-power-by-dim.data}\ManPowExp
\pgfplotstableread[col sep=tab]{log-power-by-dim.data}\ManPowLog

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxtime/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue,thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, thick}}
\tikzset{manifolds/.style={TolVibrantTeal, thick}}
\tikzset{manopt/.style={TolMutedGreen, thick}}
\tikzset{pymanopt/.style={TolMutedOlive, thick}}
\tikzset{riemopt/.style={TolMutedSand, thick}}
\tikzset{roptlib/.style={TolMutedRose, thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            xlabel=dimension $n$,
            ylabel={time [$\mu$s]},
            log origin=infty,
            xmode=log,ymode=log,
            xtick = {2,3,4,8,16,32},
            xticklabels = {$2$, $3$, $4$, $8$, $16$,$32$},
            xmin=1.9, xmax=35,
            width=.41\textwidth,
            ylabel shift = -.7em,
            ymin=1e2, ymax=2e8
        ]
            \nextgroupplot[title=distance]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManPowDist;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManPowDist;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManPowDist;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManPowDist;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManPowDist;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManPowDist;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManPowDist;
            \addplot[manopt] table [x index=0, y=manopt] \ManPowDist;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManPowDist;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManPowDist;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManPowExp;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManPowExp;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManPowExp;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManPowExp;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManPowExp;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManPowExp;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManPowExp;
            \addplot[manopt] table [x index=0, y=manopt] \ManPowExp;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManPowExp;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManPowExp;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManPowExp;
            \nextgroupplot[title=logarithmic map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManPowLog;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManPowLog;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManPowLog;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManPowLog;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManPowLog;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManPowLog;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManPowLog;
            \addplot[manopt] table [x index=0, y=manopt] \ManPowLog;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManPowLog;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManPowLog;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
        ] at (current bounding box.north) {
        {Benchmarks on $(\mathcal P(n))^{128\times 128}$} \\
        };
    \end{tikzpicture}
\end{document}

==> pic/benchmark-plots/benchmark_plots_rotations.tex <==
\documentclass[tikz, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.9}

\pgfplotstableread[col sep=tab]{distance-rotations-by-dim.data}\ManSODist
\pgfplotstableread[col sep=tab]{exp-rotations-by-dim.data}\ManSOExp
\pgfplotstableread[col sep=tab]{log-rotations-by-dim.data}\ManSOLog

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxtime/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue,thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, thick}}
\tikzset{manifolds/.style={TolVibrantTeal, thick}}
\tikzset{manopt/.style={TolMutedGreen, thick}}
\tikzset{pymanopt/.style={TolMutedOlive, thick}}
\tikzset{riemopt/.style={TolMutedSand, thick}}
\tikzset{roptlib/.style={TolMutedRose, thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                % show `ylabel` and `yticklabels` only on the left (most) plot
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            log origin=infty,
            log origin=infty,
            xlabel=dimension $n$,
            ylabel={time [$\mu$s]},
            xmode=log,ymode=log,
            xtick = {2,3,4,8,16,32},
            xticklabels = {$2$, $3$, $4$, $8$, $16$,$32$},
            xmin=1.9, xmax=35,
            width=.41\textwidth,
            ylabel shift = -1em,
            ymin=8e-3,ymax=1e5,
        ]
            \nextgroupplot[title=distance]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManSODist;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSODist;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSODist;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSODist;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSODist;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSODist;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSODist;
            \label{plots:son:mlj}
            \addplot[manopt] table [x index=0, y=manopt] \ManSODist;
            \label{plots:son:man}
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSODist;
            \label{plots:son:pym}
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSODist;
            \label{plots:son:rie}
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSODist;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManSOExp;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSOExp;
            \label{plots:son:gsa}
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSOExp;
            \label{plots:son:gsn}
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSOExp;
            \label{plots:son:gsp}
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSOExp;
            \label{plots:son:gst}
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSOExp;
            %\label{plots:son:geo}
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSOExp;
            \addplot[manopt] table [x index=0, y=manopt] \ManSOExp;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSOExp;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSOExp;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSOExp;
            \label{plots:son:rop}
            \nextgroupplot[title=logarithmic map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManSOLog;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSOLog;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSOLog;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSOLog;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSOLog;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSOLog;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSOLog;
            \addplot[manopt] table [x index=0, y=manopt] \ManSOLog;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSOLog;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSOLog;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSOLog;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
            nodes={align=left, text width=1.25cm},
        ] at (current bounding box.north) {
        &&\ref{plots:son:gsa}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (Autograd)}}& [5pt]
        \ref{plots:son:gsn}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (NumPy)}}&[5pt]
        \ref{plots:son:gsp}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (PyTorch)}}&[5pt]
        \ref{plots:son:gst}& {\hspace*{-.6cm}\small Geomstats {\\[-.6\baselineskip]\tiny (Tensorflow)}}&[5pt]
        % for completeness in the full file, warning here.
        \ref{plots:rn:geo}& {\hspace*{-.6cm}\small Geoopt}&[5pt]
        \\
        &&\ref{plots:son:mlj}& {\hspace*{-.6cm}\small Manifolds.jl} & [5pt]
        \ref{plots:son:man}& {\hspace*{-.6cm}\small Manopt}&[5pt]
        \ref{plots:son:pym}& {\hspace*{-.6cm}\small pymanopt}&[5pt]
        \ref{plots:son:rie}& {\hspace*{-.6cm}\small Riemopt}&[5pt]
        % for completeness in the full file, warning here.
        \ref{plots:rn:rop}& {\hspace*{-.6cm}\small ROPTLIB}&[5pt]\\
        &&&&&&&\hspace{-.7cm}Benchmark &\hspace*{-.6cm}on $\mathrm{SO}(n)$\\
        };
    \end{tikzpicture}
\end{document}

==> pic/benchmark-plots/benchmark_plots_spd.tex <==
\documentclass[tikz, class=acmart, crop=false]{standalone}
\let\Bbbk\relax % hack with symbols
\usepackage{pgfplots, pgfplotstable,amssymb}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{matrix}
\pgfplotsset{compat=1.3}

\pgfplotstableread[col sep=tab]{distance-spd-by-dim.data}\ManSPDDist
\pgfplotstableread[col sep=tab]{exp-spd-by-dim.data}\ManSPDExp
\pgfplotstableread[col sep=tab]{log-spd-by-dim.data}\ManSPDLog

% Define muted colors
\definecolor{TolMutedBlue}{HTML}{332288}
\definecolor{TolMutedCyan}{HTML}{88CCEE}
\definecolor{TolMutedTeal}{HTML}{44AA99}
\definecolor{TolMutedGreen}{HTML}{117733}
\definecolor{TolMutedOlive}{HTML}{999933}
\definecolor{TolMutedSand}{HTML}{DDCC77}
\definecolor{TolMutedRose}{HTML}{CC6677}
\definecolor{TolMutedWine}{HTML}{882255}
\definecolor{TolMutedPurple}{HTML}{AA4499}
\definecolor{TolVibrantTeal}{HTML}{009988}
\definecolor{TolBrightGray}{HTML}{BBBBBB}

\tikzset{maxtime/.style={TolBrightGray, ycomb, mark size=0pt}}
\tikzset{geomstats/.style={draw=TolMutedBlue,thick}}
\tikzset{autograd/.style={}}
\tikzset{numpy/.style={dashed}}
\tikzset{pytorch/.style={dotted}}
\tikzset{tensorflow/.style={dash dot}}
\tikzset{geoopt/.style={TolMutedCyan, thick}}
\tikzset{manifolds/.style={TolVibrantTeal, thick}}
\tikzset{manopt/.style={TolMutedGreen, thick}}
\tikzset{pymanopt/.style={TolMutedOlive, thick}}
\tikzset{riemopt/.style={TolMutedSand, thick}}
\tikzset{roptlib/.style={TolMutedRose, thick}}
\pgfplotsset{every axis title/.style={right,at={(0,1)}}}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=3pt,
                y descriptions at=edge left,
            },
            axis x line*=bottom,
            axis y line*=left,
            xlabel=dimension $n$,
            ylabel={time [$\mu$s]},
            log origin=infty,
            xmode=log,ymode=log,
            xtick = {2,3,4,8,16,32},
            xticklabels = {$2$, $3$, $4$, $8$, $16$,$32$},
            xmin=1.9, xmax=35,
            ymin=1e-2,ymax=2e5,
            width=.41\textwidth,
            ylabel shift = -1em,
        ]
            \nextgroupplot[title=distance]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManSPDDist;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSPDDist;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSPDDist;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSPDDist;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSPDDist;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSPDDist;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSPDDist;
            \addplot[manopt] table [x index=0, y=manopt] \ManSPDDist;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSPDDist;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSPDDist;
            %
            \nextgroupplot[title=exponential map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManSPDExp;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSPDExp;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSPDExp;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSPDExp;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSPDExp;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSPDExp;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSPDExp;
            \addplot[manopt] table [x index=0, y=manopt] \ManSPDExp;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSPDExp;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSPDExp;
            \addplot[roptlib] table [x index=0, y=roptlib] \ManSPDExp;
            \nextgroupplot[title=logarithmic map]
            \addplot[maxtime] table [x=dim, y=maxtime] \ManSPDLog;
            \addplot[geomstats, autograd] table [x index=0, y index=1] \ManSPDLog;
            \addplot[geomstats, numpy] table [x index=0, y=geomstats_numpy] \ManSPDLog;
            \addplot[geomstats, pytorch] table [x index=0, y=geomstats_pytorch] \ManSPDLog;
            \addplot[geomstats, tensorflow] table [x index=0, y=geomstats_tensorflow] \ManSPDLog;
            \addplot[geoopt] table [x index=0, y=geoopt] \ManSPDLog;
            \addplot[manifolds] table [x index=0, y=manifolds] \ManSPDLog;
            \addplot[manopt] table [x index=0, y=manopt] \ManSPDLog;
            \addplot[pymanopt] table [x index=0, y=pymanopt] \ManSPDLog;
            \addplot[riemopt] table [x index=0, y=riemopt] \ManSPDLog;
        \end{groupplot}
        \matrix[
            matrix of nodes,
            anchor=south,
            draw=none,
            inner sep=0.2em,
        ] at (current bounding box.north) {
        {Benchmarks on $\mathcal P(n)$} \\
        };
    \end{tikzpicture}
\end{document}
